Graph Neural Networks for Channel Decoding

In this work, we propose a fully differentiable graph neural network (GNN)-based architecture for channel decoding and showcase a competitive decoding performance for various coding schemes, such as low-density parity-check (LDPC) and BCH codes. The idea is to let a neural network (NN) learn a generalized message passing algorithm over a given graph that represents the forward error correction (FEC) code structure by replacing node and edge message updates with trainable functions. Contrary to many other deep learning-based decoding approaches, the proposed solution enjoys scalability to arbitrary block lengths and the training is not limited by the curse of dimensionality. We benchmark our proposed decoder against state-of-the-art in conventional channel decoding as well as against recent deep learning-based results. For the (63,45) BCH code, our solution outperforms weighted belief propagation (BP) decoding by approximately 0.4 dB with significantly less decoding iterations and even for 5G NR LDPC codes, we observe a competitive performance when compared to conventional BP decoding. For the BCH codes, the resulting GNN decoder can be fully parametrized with only 9640 weights.

==> figs/BCH_ber.tikz <==
\begin{tikzpicture}
	\pgfplotsset{compat=1.5}
	\tikzset{font={\fontsize{8pt}{8}\selectfont}}
	\begin{axis}[
		xmode=normal,
		ymode=log,
		xlabel=$E_b/N_0~(\mathrm{dB})$,
		ylabel=$\mathrm{BER}$,
		y label style={at={(axis description cs:-0.1,.5)},anchor=south},
		x label style={at={(axis description cs:0.5,-0.05)},anchor=north},
		xmin = 2,
		xmax = 9,
		ymax = 1e-1,
		ymin = 5e-6,
		mark size=1.5pt,
		legend style={nodes={scale=0.56, transform shape}},
		legend pos = south west,
		%legend style={at={(axis cs:1,0.00001)},anchor=south west},
		grid=both,
		minor grid style={gray!25},
		major grid style={gray!25},
		width=\columnwidth,
		height=6cm,
		cycle list name=corporate colours markers,
		legend cell align={left},
		line width=1pt]

		%\addplot+ [gray, mark options={fill=gray}]
		%table[x=snr, y=uncoded, col sep=comma]{results/BCH_small.txt};
		%\addlegendentry{Uncoded}

		\addplot+ [mittelblau, mark options={fill=mittelblau}]
		table[x=snr, y=bp-20, col sep=comma]{results/BCH.txt};
		\addlegendentry{BP (20 iter.)}

		\addplot+ [apfelgruen, dashed, mark options={fill=apfelgruen}]
		table[x=snr, y=gnn-2, col sep=comma]{results/BCH.txt};
		\addlegendentry{GNN (2 iters.)}

		\addplot+ [apfelgruen, loosely dotted, mark options={fill=apfelgruen}]
		table[x=snr, y=gnn-3, col sep=comma]{results/BCH.txt};
		\addlegendentry{GNN (3 iters.)}

		\addplot+ [apfelgruen, densely dashed, mark options={fill=apfelgruen}]
		table[x=snr, y=gnn-4, col sep=comma]{results/BCH.txt};
		\addlegendentry{GNN (4 iters.)}

		\addplot+ [apfelgruen, dash dot , mark options={fill=apfelgruen}]
		table[x=snr, y=gnn-6, col sep=comma]{results/BCH.txt};
		\addlegendentry{GNN (6 iters.)}

		\addplot+ [apfelgruen, mark options={fill=apfelgruen}]
		table[x=snr, y=gnn-8, col sep=comma]{results/BCH.txt};
		\addlegendentry{GNN (8 iters.)}

		\addplot+ [apfelgruen, densely dotted, mark options={fill=apfelgruen}]
		table[x=snr, y=gnn-10, col sep=comma]{results/BCH.txt};
		\addlegendentry{GNN (10 iters.)}

		\addplot+ [lila, mark options={fill=lila}]
		table[x=snr, y=wbp-20, col sep=comma]{results/BCH.txt};
		\addlegendentry{Weighted BP (20 iter.) \cite{nachmani2016learning}}

		%copied from paper Nachmani et al.
		% \addplot+ [lila, mark options={fill=lila}]
		% table[x=snr, y=wbpbaseline, col sep=comma]{results/BCH_wbp_ref.txt};
		% \addlegendentry{Weighted BP \cite{nachmani2016learning}}

		\addplot+ [red, mark=diamond, mark options={fill=red}]
		table[x=snr, y=eccbest, col sep=comma]{results/BCH_ECC.txt};
		\addlegendentry{ECC Transformer \cite{choukroun2022error}}

		%to verify that there is no SNR shift
		%\addplot+ [red, densely dotted, mark options={fill=red}]
		%table[x=snr, y=eccbaseline, col sep=comma]{results/BCH_ECC.txt};
		%\addlegendentry{ECC (bp baseline, 50 iters) \cite{choukroun2022error}}

	\end{axis}
\end{tikzpicture}




==> figs/LDPC_5G_ber_n.tikz <==
\begin{tikzpicture}
	\pgfplotsset{compat=1.5}
	\tikzset{font={\fontsize{8pt}{8}\selectfont}}
	\begin{axis}[
		xmode=normal,
		ymode=log,
		xlabel=$E_s/N_0~(\mathrm{dB})$,
		%ylabel=$\mathrm{BER}$,
		y label style={at={(axis description cs:-0.3,.5)},anchor=south},
		x label style={at={(axis description cs:0.5,-0.05)},anchor=north},
		xmin = -4,
		xmax = 2,
		ymax = 2e-1,
		ymin = 1e-5,
		mark size=1.5pt,
		legend style={nodes={scale=0.5, transform shape}},
		%legend style={at={(axis cs:1,0.00001)},anchor=south west},
		grid=both,
		minor grid style={gray!25},
		major grid style={gray!25},
		width=\columnwidth,
		height=6.0cm,
		cycle list name=corporate colours markers,
		legend cell align={left},
		line width=1pt]

		% k,n=120,280
		% \addplot+ [mittelblau, densely dashed, mark options={fill=mittelblau}]
		% table[x=snr, y=bp-10, col sep=comma]{results/LDPC_5G_k120_n280.txt};
		% \addlegendentry{BP, $r=0.43$}

		% \addplot+ [apfelgruen, densely dashed, mark options={fill=apfelgruen}]
		% table[x=snr, y=gnn-10, col sep=comma]{results/LDPC_5G_k120_n280.txt};
		% \addlegendentry{GNN, $r=0.43$}

		\addplot+ [mittelblau, dotted, mark options={fill=mittelblau}]
		table[x=snr, y=bp_k90_n280, col sep=comma]{results/LDPC_5G_EsN0.txt};
		\addlegendentry{BP, $r=0.32$}

		\addplot+ [apfelgruen, dotted, mark options={fill=apfelgruen}]
		table[x=snr, y=gnn_k90_n280, col sep=comma]{results/LDPC_5G_EsN0.txt};
		\addlegendentry{GNN, $r=0.32$}

		\addplot+ [mittelblau, densely dashed, mark options={fill=mittelblau}]
		table[x=snr, y=bp_k120_n280, col sep=comma]{results/LDPC_5G_EsN0.txt};
		\addlegendentry{BP, $r=0.43$}

		\addplot+ [apfelgruen, densely dashed, mark options={fill=apfelgruen}]
		table[x=snr, y=gnn_k120_n280, col sep=comma]{results/LDPC_5G_EsN0.txt};
		\addlegendentry{GNN, $r=0.43$}

		\addplot+ [mittelblau, mark options={fill=mittelblau}]
		table[x=snr, y=bp_k150_n280, col sep=comma]{results/LDPC_5G_EsN0.txt};
		\addlegendentry{BP, $r=0.54$}

		\addplot+ [apfelgruen, mark options={fill=apfelgruen}]
		table[x=snr, y=gnn_k150_n280, col sep=comma]{results/LDPC_5G_EsN0.txt};
		\addlegendentry{GNN, $r=0.54$}



		% % k,n=150,280
		% \addplot+ [mittelblau, densely dashed, mark options={fill=mittelblau}]
		% table[x=snr, y=bp-10, col sep=comma]{results/LDPC_5G_k150_n280.txt};
		% \addlegendentry{BP, $r=0.54$}

		% \addplot+ [apfelgruen, densely dashed, mark options={fill=apfelgruen}]
		% table[x=snr, y=gnn-10, col sep=comma]{results/LDPC_5G_k150_n280.txt};
		% \addlegendentry{GNN, $r=0.54$}

		% % k,n=90,280
		% \addplot+ [mittelblau, densely dashed, mark options={fill=mittelblau}]
		% table[x=snr, y=bp-10, col sep=comma]{results/LDPC_5G_k90_n280.txt};
		% \addlegendentry{BP, $r=0.32$}

		% \addplot+ [apfelgruen, densely dashed, mark options={fill=apfelgruen}]
		% table[x=snr, y=gnn-10, col sep=comma]{results/LDPC_5G_k90_n280.txt};
		% \addlegendentry{GNN, $r=0.32$}

	\end{axis}
\end{tikzpicture}




==> figs/LDPC_5G_ber_r.tikz <==
\begin{tikzpicture}
	\pgfplotsset{compat=1.5}
	\tikzset{font={\fontsize{8pt}{8}\selectfont}}
	\begin{axis}[
		xmode=normal,
		ymode=log,
		xlabel=$E_b/N_0~(\mathrm{dB})$,
		ylabel=$\mathrm{BER}$,
		y label style={at={(axis description cs:-0.3,.5)},anchor=south},
		x label style={at={(axis description cs:0.5,-0.05)},anchor=north},
		xmin = 1,
		xmax = 4.5,
		ymax = 2e-1,
		ymin = 1e-5,
		mark size=1.5pt,
		legend style={nodes={scale=0.5, transform shape}},
		%legend style={at={(axis cs:1,0.00001)},anchor=south west},
		legend pos = north east,
		grid=both,
		minor grid style={gray!25},
		major grid style={gray!25},
		width=\columnwidth,
		height=6.0cm,
		cycle list name=corporate colours markers,
		legend cell align={left},
		line width=1pt]

		% k,n=60,140
		% \addplot+ [mittelblau, mark options={fill=mittelblau}]
		% table[x=snr, y=bp-10, col sep=comma]{results/LDPC_5G_k60_n140.txt};
		% \addlegendentry{BP, $n=140$}

		% \addplot+ [apfelgruen, mark options={fill=apfelgruen}]
		% table[x=snr, y=gnn-10, col sep=comma]{results/LDPC_5G_k60_n140.txt};
		% \addlegendentry{GNN,  $n=140$}

		\addplot+ [mittelblau, mark options={fill=mittelblau}]
		table[x=snr, y=bp_k60_n140, col sep=comma]{results/LDPC_5G.txt};
		\addlegendentry{BP, $n=140$}

		\addplot+ [apfelgruen, mark options={fill=apfelgruen}]
		table[x=snr, y=gnn_k60_n140, col sep=comma]{results/LDPC_5G.txt};
		\addlegendentry{GNN,  $n=140$}

		% k,n=120,280
		% \addplot+ [mittelblau, densely dashed, mark options={fill=mittelblau}]
		% table[x=snr, y=bp-10, col sep=comma]{results/LDPC_5G_k120_n280.txt};
		% \addlegendentry{BP, $n=280$}

		% \addplot+ [apfelgruen, densely dashed, mark options={fill=apfelgruen}]
		% table[x=snr, y=gnn-10, col sep=comma]{results/LDPC_5G_k120_n280.txt};
		% \addlegendentry{GNN, $n=280$}

		\addplot+ [mittelblau, densely dashed, mark options={fill=mittelblau}]
		table[x=snr, y=bp_k120_n280, col sep=comma]{results/LDPC_5G.txt};
		\addlegendentry{BP, $n=280$}

		\addplot+ [apfelgruen, densely dashed, mark options={fill=apfelgruen}]
		table[x=snr, y=gnn_k120_n280, col sep=comma]{results/LDPC_5G.txt};
		\addlegendentry{GNN, $n=280$}

		% % k,n=180,420
		% \addplot+ [mittelblau, dotted, mark options={fill=mittelblau}]
		% table[x=snr, y=bp-10, col sep=comma]{results/LDPC_5G_k180_n420.txt};
		% \addlegendentry{BP, $n=420$}

		% \addplot+ [apfelgruen, dotted, mark options={fill=apfelgruen}]
		% table[x=snr, y=gnn-10, col sep=comma]{results/LDPC_5G_k180_n420.txt};
		% \addlegendentry{GNN, $n=420$}

		\addplot+ [mittelblau, dotted, mark options={fill=mittelblau}]
		table[x=snr, y=bp_k180_n420, col sep=comma]{results/LDPC_5G.txt};
		\addlegendentry{BP, $n=420$}

		\addplot+ [apfelgruen, dotted, mark options={fill=apfelgruen}]
		table[x=snr, y=gnn_k180_n420, col sep=comma]{results/LDPC_5G.txt};
		\addlegendentry{GNN, $n=420$}

		\node at (axis cs:3.9,0.004) {Trained};
		\draw[black,line width=0.7pt,rotate=-20] (axis cs:4.3,0.018) circle (4 and .5);

	\end{axis}
\end{tikzpicture}




==> figs/LDPC_reg_ber.tikz <==
\begin{tikzpicture}
	\pgfplotsset{compat=1.5}
	\tikzset{font={\fontsize{8pt}{8}\selectfont}}
	\begin{axis}[
		xmode=normal,
		ymode=log,
		xlabel=$E_b/N_0~(\mathrm{dB})$,
		ylabel=$\mathrm{BER}$,
		y label style={at={(axis description cs:-0.1,.5)},anchor=south},
		x label style={at={(axis description cs:0.5,-0.05)},anchor=north},
		xmin = 0,
		xmax = 4.5,
		ymax = 2e-1,
		ymin = 1e-5,
		mark size=1.5pt,
		legend style={nodes={scale=0.53, transform shape}},
		legend pos = south west,
		%legend style={at={(axis cs:1,0.00001)},anchor=south west},
		grid=both,
		minor grid style={gray!25},
		major grid style={gray!25},
		width=\columnwidth,
		height=6.0cm,
		cycle list name=corporate colours markers,
		legend cell align={left},
		line width=1pt]

		\addplot+ [apfelgruen, mark options={fill=apfelgruen}]
		table[x=snr, y=gnn_n100, col sep=comma]{results/LDPC_reg36.txt};
		\addlegendentry{GNN, $n=100$}

		\addplot+ [mittelblau, mark options={fill=mittelblau}]
		table[x=snr, y=bp_n100, col sep=comma]{results/LDPC_reg36.txt};
		\addlegendentry{BP, $n=100$}

		\addplot+ [lila, dashed, mark options={fill=lila}]
		table[x=snr, y=wbp-20, col sep=comma]{results/LDPC_reg36.txt};
		\addlegendentry{Weighted BP \cite{nachmani2016learning}}

		\addplot+ [apfelgruen, densely dotted, mark options={fill=apfelgruen}]
		table[x=snr, y=gnn_n500, col sep=comma]{results/LDPC_reg36.txt};
		\addlegendentry{GNN, $n=500$}

		% \addplot+ [mittelblau, mark options={fill=mittelblau}]
		% table[x=snr, y=bp-10, col sep=comma]{results/LDPC_reg36_n500.txt};
		% \addlegendentry{BP-10, $n=500$}

		\addplot+ [mittelblau, densely dotted, mark options={fill=mittelblau}]
		table[x=snr, y=bp_n500, col sep=comma]{results/LDPC_reg36.txt};
		\addlegendentry{BP, $n=500$}

		% n = 1000
		% \addplot+ [apfelgruen, mark options={fill=apfelgruen}]
		% table[x=snr, y=gnn-10, col sep=comma]{results/LDPC_reg36_n1000.txt};
		% \addlegendentry{GNN-10, $n=1000$}

		\addplot+ [apfelgruen, densely dashed, mark options={fill=apfelgruen}]
		table[x=snr, y=gnn_n1000, col sep=comma]{results/LDPC_reg36.txt};
		\addlegendentry{GNN, $n=1000$}

		% \addplot+ [mittelblau, mark options={fill=mittelblau}]
		% table[x=snr, y=bp-10, col sep=comma]{results/LDPC_reg36_n1000.txt};
		% \addlegendentry{BP-10, $n=1000$}

		\addplot+ [mittelblau, densely dashed, mark options={fill=mittelblau}]
		table[x=snr, y=bp_n1000, col sep=comma]{results/LDPC_reg36.txt};
		\addlegendentry{BP, $n=1000$}


		% n = 100 weights BCH
		\addplot+ [red, mark options={fill=red}]
		table[x=snr, y=gnn_n100_bch, col sep=comma]{results/LDPC_reg36.txt};
		\addlegendentry{GNN, $n=100$, trained for BCH}

		\node at (axis cs:3.55,0.007) {$n=100$};
		\draw[black,line width=0.7pt,rotate=-20] (axis cs:3.4,0.25) circle (4 and .6);

		\node at (axis cs:3.02,0.0009) {$n=500$};
		\draw[black,line width=0.7pt,rotate=-20] (axis cs:3.08,0.028) circle (4 and .5);

		\node at (axis cs:2.4,0.000025) {$n=1000$};
		\draw[black,line width=0.7pt,rotate=-20] (axis cs:3.28,0.003) circle (4 and .5);

	\end{axis}
\end{tikzpicture}




==> figs/tanner_graph_hamming.tikz <==
%TIKZ AWGN-Channel image
\tikzstyle{cnd} = [rectangle,draw=black,fill=black,thick,text width=2mm,text height=2mm,inner sep=0pt]
\tikzstyle{vnd} = [circle,draw=black,fill=black,thick,text width=2mm,inner sep=0pt]

\begin{tikzpicture}[scale=0.6]

		%VND
	    \node [vnd, label={[yshift=-0.8cm,xshift=-0.cm]$v_1$}] (vnd1) {};
	    \node [vnd, right=1cm of vnd1, label={[yshift=-0.8cm,xshift=-0.cm]$v_2$}] (vnd2) {};
	    \node [vnd, right=1cm of vnd2, label={[yshift=-0.8cm,xshift=-0.cm]$v_3$}] (vnd3) {};
	    \node [vnd, right=1cm of vnd3, label={[yshift=-0.8cm,xshift=-0.cm]$v_4$}] (vnd4) {};
	    \node [vnd, right=1cm of vnd4, label={[yshift=-0.8cm,xshift=-0.cm]$v_5$}] (vnd5) {};
	    \node [vnd, right=1cm of vnd5, label={[yshift=-0.8cm,xshift=-0.cm]$v_6$}] (vnd6) {};
	    \node [vnd, right=1cm of vnd6, label={[yshift=-0.8cm,xshift=-0.cm]$v_7$}] (vnd7) {};


	    %CND
	    \node [cnd,red, above=1cm of vnd2, label={[yshift=0.2cm,xshift=0.cm]$c_1$}] (cnd1) {};
	    \node [cnd,apfelgruen, right=2.2cm of cnd1, label={[yshift=0.2cm,xshift=0.cm]$c_2$}] (cnd2) {};
	    \node [cnd, mittelblau,right=2.2cm of cnd2, label={[yshift=0.2cm,xshift=0.cm]$c_3$}] (cnd3) {};


		%startpoint
		%\node [cnd, fill=white, draw=none, left=1cm of vnd1, inner sep=0pt] (start) {};

	    %draw edges
	    %CND1
	   \path[-,red] (vnd1) edge node{} (cnd1);
	   \path[-,red] (vnd2) edge node{} (cnd1);
	   \path[-,red] (vnd3) edge node{} (cnd1);
	   \path[-,red] (vnd5) edge node{} (cnd1);

	  %CND2
	  \path[-,apfelgruen] (vnd1) edge node{} (cnd2);
	  \path[-,apfelgruen] (vnd2) edge node{} (cnd2);
	  \path[-,apfelgruen] (vnd4) edge node{} (cnd2);
	  \path[-,apfelgruen] (vnd6) edge node{} (cnd2);

	  %CND3
	  \path[-,mittelblau] (vnd1) edge node{} (cnd3);
	  \path[-,mittelblau] (vnd3) edge node{} (cnd3);
	  \path[-,mittelblau] (vnd4) edge node{} (cnd3);
	  \path[-,mittelblau] (vnd7) edge node{} (cnd3);

	    %text
	 %\node[draw=none,below=0.7cm of vnd1] (vndtext){Variable nodes (VN)};
	 %\node[draw=none,above=1.9cm of vnd1](cndtext){Check nodes (CN)};


\end{tikzpicture}

